Sub-polynomial parameterized complexity of $k$-core

The $k$-core of a graph is its (unique) largest subgraph with minimum degree at least $k$. For any $k \geq 3$, deciding whether a given vertex belongs to the $k$-core is a P-complete problem, meaning that it is inherently sequential and highly unlikely to admit efficient parallel algorithms, even on graphs of maximum degree $k+1$. This paper investigates alternative parameterizations of the $k$-core problem to identify conditions under which it can be placed into sub-polynomial complexity classes. We prove that the problem is in para-NC$^{2+\epsilon}$ when parameterized by treewidth, and in para-NC$^3$ when parameterized by $k$ on chordal graphs. Furthermore, we introduce a novel NC$^{3}$ algorithm for interval graphs when $k = \mathcal{O}(\lg v(G))$, which relies on an improved parameterization by pathwidth. Finally, we establish corresponding lower bounds, demonstrating that, even with these parameterizations, computing the $k$-core remains L-hard, meaning it requires at least logarithmic space. These findings explore the boundary of parallel tractability for the $k$-core problem by highlighting the graph parameters that make it inherently sequential.

==> fig-kcore.tikz <==
\begin{tikzpicture}[
    % Style for the graph nodes (vertices)
    vertex/.style={circle, draw=black, fill=white, thick, inner sep=2pt, minimum size=7pt},
    % Styles for highlighting the different cores
    core1/.style={fill=green!20, rounded corners=20pt},
    core2/.style={fill=blue!20, rounded corners=15pt},
    core3/.style={fill=red!20, rounded corners=12pt}
]

% --- Node Positions ---
% 3-core (forms a K4, a complete graph on 4 vertices)
\node[vertex] (v1) at (0,0)   {H};
\node[vertex] (v2) at (2,0)   {I};
\node[vertex] (v3) at (0,2)   {F};
\node[vertex] (v4) at (2,2)   {G};

% 2-core additions (forms a cycle with v2 and v4)
\node[vertex] (v0) at (3,1)   {D};
\node[vertex] (v5) at (4,0.5) {E};
\node[vertex] (v6) at (4,1.5) {C};

% 1-core additions (leaf nodes)
\node[vertex] (v7) at (5.5,1) {B};
\node[vertex] (v8) at (-1.5,1){A};

% --- Define Layers ---
% We draw the highlights on a background layer so they don't cover the graph
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

% --- Draw Core Highlights on Background Layer ---
\begin{pgfonlayer}{background}
    % The 1-core is the entire connected graph
    \fill[core1] ($(v8.west)+(-0.4,0)$) 
              -- ($(v3.north)+(-0.2,0.4)$) 
              -- ($(v4.north)+(0.2,0.4)$) 
              -- ($(v6.north)+(0.4,0.4)$) 
              -- ($(v7.east)+(0.4,0)$) 
              -- ($(v5.south)+(0.4,-0.4)$) 
              -- ($(v2.south)+(0.2,-0.4)$)
              -- ($(v1.south)+(-0.2,-0.4)$)
              -- cycle;

    % The 2-core contains the 3-core plus the cycle
    \fill[core2] ($(v1.south west)+(-0.3,-0.3)$) 
              -- ($(v2.south east)+(0.3,-0.3)$) 
              -- ($(v5.south east)+(0.3,-0.3)$) 
              -- ($(v6.north east)+(0.3,0.3)$) 
              -- ($(v4.north east)+(-0.3,0.3)$) 
              -- ($(v3.north west)+(-0.3,0.3)$) 
              -- cycle;

    % The 3-core is the K4
    \fill[core3] ($(v1.south west)+(-0.2,-0.2)$) 
              -- ($(v2.south east)+(0.2,-0.2)$) 
              -- ($(v4.north east)+(0.2,0.2)$) 
              -- ($(v3.north west)+(-0.2,0.2)$) 
              -- cycle;
\end{pgfonlayer}

% --- Draw Edges ---
% 3-core (K4) edges
\draw[thick] (v1) -- (v2);
\draw[thick] (v1) -- (v3);
\draw[thick] (v1) -- (v4);
\draw[thick] (v2) -- (v3);
\draw[thick] (v2) -- (v4);
\draw[thick] (v3) -- (v4);

% 2-core edges
%\draw[thick] (v2) -- (v5);
\draw[thick] (v4) -- (v6);
\draw[thick] (v5) -- (v6);
\draw[thick] (v0) -- (v5);
\draw[thick] (v0) -- (v6);

% 1-core edges
\draw[thick] (v6) -- (v7);
\draw[thick] (v1) -- (v8);

\end{tikzpicture}

==> fig-ord-to-kcore.tikz <==
\begin{tikzpicture}[
    every node/.style={font=\small},
    vtx/.style={circle,draw,inner sep=0.5pt,minimum size=13.5pt},
    hvtx/.style={vtx,fill=black!10},
    darrow/.style={-{Stealth[length=2.0mm]},thick},
    undedge/.style={thick},
    lab/.style={font=\scriptsize,fill=white,inner sep=1pt},
    scale=0.98, transform shape
]

% ==================== CASE 1 (left) ====================
\begin{scope}[shift={(-2.9,0)}]
    \node[font=\small\bfseries] at (0,1.95) {Case 1: $u \to v$ in $P$};

    % Directed path snippet
    \node[vtx] (l1) at (-2.25,1.2) {\scalebox{0.8}{$\cdots$}};
    \node[vtx] (u1) at (-1.35,1.2) {$u$};
    \node[hvtx] (w1) at (-0.45,1.2) {$w$};
    \node[vtx] (x1) at (0.45,1.2) {\scalebox{0.8}{$\cdots$}};
    \node[vtx] (v1) at (1.35,1.2) {$v$};
    \node[vtx] (r1) at (2.25,1.2) {\scalebox{0.8}{$\cdots$}};
    \path[every edge/.style={darrow, draw}] 
        (l1) edge (u1)
        (u1) edge (w1)
        (w1) edge (x1)
        (x1) edge (v1)
        (v1) edge (r1);
    \node[lab] at (-2.25,1.68) {$P$};

    % Constructed graph G2
    \node[lab] at (-2.25,0.48) {$G_2$};
    \node[vtx] (l2) at (-2.25,0.0) {\scalebox{0.8}{$\cdots$}};
    \node[vtx] (u2) at (-1.35,0.0) {$u$};
    \node[hvtx] (w2) at (-0.45,0.0) {$w$};
    \node[vtx] (x2) at (0.45,0.0) {\scalebox{0.8}{$\cdots$}};
    \node[vtx] (v2) at (1.35,0.0) {$v$};
    \node[vtx] (r2) at (2.25,0.0) {\scalebox{0.8}{$\cdots$}};
    \draw[undedge] (l2) -- (u2) -- (w2) -- (x2) -- (v2) -- (r2);

    % Triangles
    \node[vtx] (uu1) at ([shift={(-0.42,-0.65)}]u2) {$u_1$};
    \node[vtx] (uu2) at ([shift={(0.42,-0.65)}]u2) {$u_2$};
    \draw[undedge] (u2) -- (uu1) -- (uu2) -- (u2);

    \node[vtx] (vv1) at ([shift={(-0.42,-0.65)}]v2) {$v_1$};
    \node[vtx] (vv2) at ([shift={(0.42,-0.65)}]v2) {$v_2$};
    \draw[undedge] (v2) -- (vv1) -- (vv2) -- (v2);
\end{scope}

% ==================== CASE 2 (right) ====================
\begin{scope}[shift={(2.9,0)}]
    \node[font=\small\bfseries] at (0,1.95) {Case 2: no $u \to v$ in $P$};

    % Directed path snippet
    \node[vtx] (l1b) at (-2.25,1.2) {\scalebox{0.8}{$\cdots$}};
    \node[vtx] (v1b) at (-1.35,1.2) {$v$};
    \node[vtx] (y1b) at (-0.45,1.2) {\scalebox{0.8}{$\cdots$}};
    \node[vtx] (u1b) at (0.45,1.2) {$u$};
    \node[hvtx] (w1b) at (1.35,1.2) {$w$};
    \node[vtx] (z1b) at (2.25,1.2) {\scalebox{0.8}{$\cdots$}};
    \path[every edge/.style={darrow, draw}] 
        (l1b) edge (v1b)
        (v1b) edge (y1b)
        (y1b) edge (u1b)
        (u1b) edge (w1b)
        (w1b) edge (z1b);
    \node[lab] at (-2.25,1.68) {$P$};

    % Constructed graph G2
    \node[lab] at (-2.25,0.48) {$G_2$};
    \node[vtx] (l2b) at (-2.25,0.0) {\scalebox{0.8}{$\cdots$}};
    \node[vtx] (v2b) at (-1.35,0.0) {$v$};
    \node[vtx] (y2b) at (-0.45,0.0) {\scalebox{0.8}{$\cdots$}};
    \node[vtx] (u2b) at (0.45,0.0) {$u$};
    \node[hvtx] (w2b) at (1.35,0.0) {$w$};
    \node[vtx] (z2b) at (2.25,0.0) {\scalebox{0.8}{$\cdots$}};
    \draw[undedge] (l2b) -- (v2b) -- (y2b) -- (u2b) -- (w2b) -- (z2b);

    % Triangles
    \node[vtx] (uu1b) at ([shift={(-0.42,-0.65)}]u2b) {$u_1$};
    \node[vtx] (uu2b) at ([shift={(0.42,-0.65)}]u2b) {$u_2$};
    \draw[undedge] (u2b) -- (uu1b) -- (uu2b) -- (u2b);

    \node[vtx] (vv1b) at ([shift={(-0.42,-0.65)}]v2b) {$v_1$};
    \node[vtx] (vv2b) at ([shift={(0.42,-0.65)}]v2b) {$v_2$};
    \draw[undedge] (v2b) -- (vv1b) -- (vv2b) -- (v2b);
\end{scope}

\end{tikzpicture}

